Large Language Models for Statistical Inference: Context Augmentation with Applications to the Two-Sample Problem and Regression

We introduce context augmentation, a data-augmentation approach that uses large language models (LLMs) to generate contexts around observed strings as a means of facilitating valid frequentist inference. These generated contexts serve to reintroduce uncertainty, incorporate auxiliary information, and facilitate interpretability. For example, in the two-sample test, we compare the log-probability of strings under contexts from its own versus the other group. We show on synthetic data that the method's t-statistics exhibit the expected null behaviour while maintaining power and, through a replication, that the method is powerful and interpretable. We next introduce text-on-text regression. Contexts generated around the predictor string are treated as mediating variables between the predictor and outcome strings. Using negative controls, we then distinguish between semantic and syntactic dimensions of prediction. Analysis of real-world dialogic data illustrates behaviour predicted from a psycholinguistic framework. Theoretically, we provide identification conditions, derive an influence-function decomposition, and show that repeated cross-fitting of a pivotal statistic yields higher-order efficiency. We derive bounds linking estimation error, context count, and number of cross-fits. Taken together, context augmentation offers the ability to connect LLMs with longstanding statistical practice.

==> tikzpicture_body_regression_2.tex <==
\begin{tikzpicture}[
  font=\small,
  >=stealth,
  section/.style={font=\bfseries},
  groupbox/.style={draw, rounded corners, fill=gray!5, inner sep=6pt},
  rbox/.style={draw, rectangle, rounded corners, fill=gray!10,
               minimum width=5cm, align=left, font=\footnotesize},
  proc/.style={draw, rectangle, fill=gray!20, rounded corners,
               minimum width=4cm, minimum height=1.2cm, align=center},
  genarrow/.style={->, thick},          % stage 1: generation / construction
  evalarrow/.style={->, thick, dashed}, % stage 2: evaluation / scoring
  aggarrow/.style={->, thick, dotted},  % stage 3: aggregation / inference
  stagelab/.style={font=\footnotesize, inner sep=1pt}
]

% ------------------------------------------------------------------
% (b) header
% ------------------------------------------------------------------
\node[section,anchor=west] at (-6.3,1) {(b)};
\node[section]             at (0,1) {Text Regression via Context Augmentation};

% ------------------------------------------------------------------
% Observed predictor
% ------------------------------------------------------------------
\node[rbox] (obs) at (-3,-0.5)
  {\textbf{Observed Predictor String:}\\
   The director praised the outstanding performance.};

% ------------------------------------------------------------------
% Baseline variants (generated from s_x)
% ------------------------------------------------------------------
\node[rbox] (base) at (-3.8,-2.8)
  {• Masked: \texttt{<mask> <mask> <mask> <mask><mask><mask>}\\[0.3em]
   • Shuffled: performance the outstanding praised director the\\[0.3em]
   • Jabberwocky: He yarped to chack the departing tramper.};

% ------------------------------------------------------------------
% Mediating context (generated from informative s_x)
% ------------------------------------------------------------------
\node[rbox, anchor=north east] (med) at (7.6,-2.4)
  {\\$\;\;$
   The actor smiled at the applause.$\;\;$\\};

% ------------------------------------------------------------------
% Stage label 1B (must come after med is defined)
% ------------------------------------------------------------------
\node[stagelab, above=0pt of med] (stage1b-label)
  {
    \tikz[baseline=(char.base)]{
      \node[shape=circle, draw, inner sep=1pt, minimum size=16pt, font=\tiny] (char) {\textbf{1B}};
    }
    \quad \footnotesize \textbf{Generate mediating contexts.}
  };

% Draw arrow to mediating context label
\draw[genarrow] (obs.east) to[out=0, in=140] (stage1b-label.north);

% ------------------------------------------------------------------
% Stage label 1A (after base is defined)
% ------------------------------------------------------------------
\node[stagelab, above=0pt of base] (stage1a-label)
  {
    \tikz[baseline=(char.base)]{
      \node[shape=circle, draw, inner sep=1pt, minimum size=16pt, font=\tiny] (char) {\textbf{1A}};
    }
    \quad \footnotesize \textbf{Generate baseline contexts.}
  };

% Draw arrow to baseline context label
\draw[genarrow] (obs.south) to[out=-90,in=70] (stage1a-label.north);

% ------------------------------------------------------------------
% Observed outcome
% ------------------------------------------------------------------
\node[rbox] (out) at (-2,-5)
  {\textbf{Observed Outcome String:}\\
   The actor laughed at the finale.};

\draw[evalarrow] (med.south) to[out=-90,in=30] (out.east);
\draw[evalarrow] (base.south) to[out=-90,in=90] (out.north);

% ------------------------------------------------------------------
% Regression / aggregation step
% ------------------------------------------------------------------
\node[proc] (evalB) at (-2,-7.3)
  {
   $\log\Pr(\text{outcome}\mid\text{mediator},\,\text{predictor}) \sim
   \log\Pr(\text{outcome}\mid\text{mediator},\,\text{masked}) + $\\$\quad\quad\quad\quad\quad\log\Pr(\text{outcome}\mid\text{mediator},\,\text{shuffled}) +\log\Pr(\text{outcome}\mid\text{mediator},\,\text{jabberwocky}) $};

% ------------------------------------------------------------------
% Evaluation step (②)
% ------------------------------------------------------------------
\node[stagelab] (evalBtext) at (-2,-6.5)
  {\ding{173} \textbf{Evaluate clause log-probs}};

\draw[evalarrow] (out.south) -- (evalBtext.north);

% Final coefficients box
\node at (-3,-8.9) {\ding{174} \textbf{Regression coefficients and SEs}};
\draw[aggarrow] (evalB.south) -- ++(0,-0.8);

\end{tikzpicture}


==> tikzpicture_body_twosample_2.tex <==
\begin{tikzpicture}[
  font=\small,
  >=stealth,
  section/.style={font=\bfseries},
  groupbox/.style={draw, rounded corners, fill=gray!5, inner sep=6pt},
  rbox/.style={draw, rectangle, rounded corners, fill=gray!10,
               minimum width=5cm, align=left, font=\footnotesize},
  proc/.style={draw, rectangle, fill=gray!20, rounded corners,
               minimum width=4cm, minimum height=1.2cm, align=center},
  genarrow/.style={->, thick},          % generation
  evalarrow/.style={->, thick, dashed}, % evaluation
  aggarrow/.style={->, thick, dotted},  % aggregation
  stagelab/.style={font=\footnotesize, inner sep=2pt}
]

% ------------------------------------------------------------------
% (a) header
% ------------------------------------------------------------------
\node[section,anchor=west] at (-6.3,1) {(a)};
\node[section]            at (0,1) {Two-Sample Test via Context Augmentation};

% ------------------------------------------------------------------
% data groups
% ------------------------------------------------------------------
\node[groupbox] (groups) at (-3.2,-1.7) {
  \begin{tabular}{l}
    \textbf{Group A:}\\
    apple, pear, grape\\[0.3em]
    \textbf{Group B:}\\
    Paris, Berlin, Rome
  \end{tabular}
};

% probe string
\node (probe) at (0,-1.7) {apple};

% ------------------------------------------------------------------
% LLM-generated contexts
% ------------------------------------------------------------------
\node[rbox] (ctxA) at (3,-0.7) {The tart apple\\tastes great in a pie};
\node[rbox] (ctxB) at (3,-2.7) {apple is the\\capital of France};

% stage label ①
\node[stagelab, above =0pt of ctxA] {\ding{172} \footnotesize \textbf{Generate contexts}};

% ------------------------------------------------------------------
% evaluation step
% ------------------------------------------------------------------
\node[fill=white,inner sep=2pt] (evalA) at (0,-4.5)
 {\footnotesize \textbf{ Evaluate clause log-probs}};
\node[stagelab, left=4pt of evalA] {\ding{173}};

% ------------------------------------------------------------------
% aggregation step
% ------------------------------------------------------------------
\node[proc] (statA) at (0,-6)
  {Compare across groups\\[0.2em]string-level statistic};
\node (finalA) at (0,-7.5) {\ding{174} \textbf{Sample $t$-statistic}};
%\node[stagelab, below left=-2pt of finalA] {};

% ------------------------------------------------------------------
% arrows
% ------------------------------------------------------------------
\draw[genarrow]  (probe) to[bend left=20]  (ctxA.west);
\draw[genarrow]  (probe) to[bend right=20] (ctxB.west);

\draw[evalarrow] (probe) -- (evalA);
\draw[aggarrow]  (evalA) -- (statA.north);
\draw[aggarrow]  (statA.south) -- (finalA.north);

\end{tikzpicture}

